Categories of Nets

We present a unified framework for Petri nets and various variants, such as pre-nets and Kock's whole-grain Petri nets. Our framework is based on a less well-studied notion that we call $\Sigma$-nets, which allow finer control over whether tokens are treated using the collective or individual token philosophy. We describe three forms of execution semantics in which pre-nets generate strict monoidal categories, $\Sigma$-nets (including whole-grain Petri nets) generate symmetric strict monoidal categories, and Petri nets generate commutative monoidal categories, all by left adjoint functors. We also construct adjunctions relating these categories of nets to each other, in particular showing that all kinds of net can be embedded in the unifying category of $\Sigma$-nets, in a way that commutes coherently with their execution semantics.

==> images/adjunctionsFpreNet.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=45, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=-45, in=225, thick] (1a) to node[rotate=-90, fill=white,midway] {$2$} (2a);
        \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsFpreSigma.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% % Second transition
%   \begin{scope}[
%       yshift=28,every node/.append style={
%       yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
%       ]
%     \begin{pgfonlayer}{nodelayer}
%       \node [transition] (2b) []  at (0,0) {};  
%     \end{pgfonlayer} 
%     \begin{pgfonlayer}{edgelayer}
%       \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
%       \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
%       \draw[thick] (2b) to  (0.5,0);
%     \end{pgfonlayer}
%   \end{scope}

% Tank top
  \begin{scope}[
      yshift=16,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/adjunctionsGpetPet.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{  
\begin{tikzpicture}[baseline=0cm]
    \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, out=45, in=135, thick] (1a) to (2a);
      \draw[style=inarrow, out=-45, in=225, thick] (1a) to (2a);
      \draw[style=inarrow, thick] (2a) to (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsGpetSigma1.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick] (1a) to node[left, rotate=-90]{2} (-0.5,0);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% % Second transition
%   \begin{scope}[
%       yshift=28,every node/.append style={
%       yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
%       ]
%     \begin{pgfonlayer}{nodelayer}
%       \node [transition] (2b) []  at (0,0) {};  
%     \end{pgfonlayer} 
%     \begin{pgfonlayer}{edgelayer}
%       \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
%       \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
%       \draw[thick] (2b) to  (0.5,0);
%     \end{pgfonlayer}
%   \end{scope}

% Tank top
  \begin{scope}[
      yshift=16,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/adjunctionsGpetSigma2.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick] (1a) to node[left, rotate=-90]{2}  (-0.5,0);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/adjunctionsGprePet.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=45, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=-45, in=225, thick] (1a) to node[rotate=-90, fill=white,midway] {$2$} (2a);
        \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsGprePre.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node [place,tokens=0] (1b) at (-2,-0) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,1) {};
        \node[transition] (2b) at (0,-1) {};

    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=60, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=30, in=225, thick] (1b) to node[rotate=-90, fill=white,midway] {$2$} (2a);
        \draw[style=inarrow, out=-30, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$2$} (2b);
        \draw[style=inarrow, out=-60, in=225, thick] (1b) to node[rotate=-90, fill=white,midway] {$1$} (2b);
        \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
        \draw[style=inarrow, thick] (2b) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsGpreSigma1.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% % Second transition
%   \begin{scope}[
%       yshift=28,every node/.append style={
%       yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
%       ]
%     \begin{pgfonlayer}{nodelayer}
%       \node [transition] (2b) []  at (0,0) {};  
%     \end{pgfonlayer} 
%     \begin{pgfonlayer}{edgelayer}
%       \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
%       \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
%       \draw[thick] (2b) to  (0.5,0);
%     \end{pgfonlayer}
%   \end{scope}

% Tank top
  \begin{scope}[
      yshift=16,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/adjunctionsGpreSigma2.tex <==
\scalebox{\iflics 0.55\else 0.8\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/adjunctionsHprePre1.tex <==
\scalebox{\iflics 0.43\else 0.6\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0.75) {};
        \node [place,tokens=0] (1b) at (-2,-0.75) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {\rotatebox{-90}{$x$}};
        \node[transition] (2b) at (0,1.5) {\rotatebox{-90}{$y$}};
        \node[transition] (2c) at (0,-1.5) {\rotatebox{-90}{$z$}};


    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=0, in=135, thick] (1a) to node[rotate=-90, fill=white, near end] {$1$} (2a);
        \draw[style=inarrow, out=0, in=-135, thick] (1b) to node[rotate=-90, fill=white,near end] {$2$} (2a);
        \draw[style=inarrow, out=60, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$2$} (2b);
        \draw[style=inarrow, out=75, in=180, thick] (1b) to node[rotate=-90, fill=white,near end] {$1$} (2b);
        \draw[style=inarrow, out=-75, in=180, thick] (1a) to node[rotate=-90, fill=white, near end] {$2$} (2c);
        \draw[style=inarrow, out=-60, in=-135, thick] (1b) to node[rotate=-90, fill=white, midway] {$1$} (2c);
        \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
        \draw[style=inarrow, thick] (2b) to node[rotate=-90, fill=white, midway] {$1$} (3a);
        \draw[style=inarrow, thick] (2c) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsHprePre2.tex <==
\scalebox{\iflics 0.45\else 0.7\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0.75) {};
        \node [place,tokens=0] (1b) at (-2,-0.75) {}; 
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, out=45, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$1$} (2a);
      \draw[style=inarrow, out=-45, in=225, thick] (1b) to node[rotate=-90, fill=white,midway] {$2$} (2a);
      \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsHprePre3.tex <==
\scalebox{\iflics 0.57\else 0.8\fi}{  
\begin{tikzpicture}[baseline=0cm]
  \begin{scope}[
    yshift=0,every node/.append style={
    yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
    ]    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=45, in=135, thick] (1a) to node[rotate=-90, fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=-45, in=225, thick] (1a) to node[rotate=-90, fill=white,midway] {$2$} (2a);
        \draw[style=inarrow, thick] (2a) to node[rotate=-90, fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/adjunctionsHpreSigma1.tex <==
\scalebox{\iflics 0.43\else 0.6\fi}{
\begin{tikzpicture}[baseline=1cm]
% Base net & tank bottoms
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,3) {};
      \node [place,tokens=0] (1b) at (-2,0) {};      			
      \node [place,tokens=0] (3a) at (2,1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick] (1a) to node[right, rotate=-90]{} (-0.5,0.5);
      \draw[style=inarrow, thick] (1b) to  (-0.5,0);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
      \draw[style=inarrow, thick] (1a) to node[left, rotate=-90]{} (-0.5,3);
      \draw[style=inarrow, thick] (1b) to  (-0.5,2.75);
      \draw[style=inarrow, thick] (0.5,3) to (3a);
    \end{pgfonlayer}

    % Top tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,2) rectangle (0.5,4);
      \node (13) at (-0.5,4) {};
      \node (23) at (-0.5,2) {};
      \node (33) at (0.5,2) {};
      \node (43) at (0.5,4) {};
      
    % Bottom tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% Transitions
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
      
    \begin{pgfonlayer}{nodelayer}
      \node[transition, label={[xshift=-1.0cm, yshift=-0.5cm]\rotatebox{-90}{$\langle x,y \rangle$}}] (2a) []  at (0,3) {};  
      \node[transition, label={[xshift=-1.01cm, yshift=-1.6cm]\rotatebox{-90}{$\langle x,z \rangle$}}] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);

      \draw[thick, in=135, out=-45] (-0.5,3.5) to  (2a);
      \draw[thick,  in=225, out=45] (-0.5,2.5) to  (2a);
      \draw[thick] (2a) to  (0.5,3);
    \end{pgfonlayer}
  \end{scope}
  
% tank tops
  \begin{scope}[
      yshift=10,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,2) rectangle (0.5,4);

      \node (14) at (-0.5,4) {};
      \node (24) at (-0.5,2) {};
      \node (34) at (0.5,2) {};
      \node (44) at (0.5,4) {};

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (12) at (-0.5,1) {};
      \node (22) at (-0.5,-1) {};
      \node (32) at (0.5,-1) {};
      \node (42) at (0.5,1) {};
  \end{scope}

% Bottom tank borders
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (12.center) -- (22.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (22.center) -- (32.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (32.center) -- (42.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (42.center) -- (12.center) -- (11.center) -- (41.center);


% Top tank borders
    \fill[\transitionbgrd, opacity=\transitionop]   (13.center) -- (14.center) -- (24.center) -- (23.center) -- (13.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (23.center) -- (24.center) -- (34.center) -- (33.center) -- (23.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (33.center) -- (34.center) -- (44.center) -- (43.center) -- (33.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (43.center) -- (44.center) -- (14.center) -- (13.center) -- (43.center);

\end{tikzpicture}
}

==> images/adjunctionsHpreSigma2.tex <==
\scalebox{\iflics 0.45\else 0.7\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,-0.75) {};
      \node [place,tokens=0] (1b) at (-2,0.75) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    
  \end{scope}


\end{tikzpicture}
}

==> images/adjunctionsHpreSigma3.tex <==
\scalebox{\iflics 0.57\else 0.8\fi}{
\begin{tikzpicture}[baseline=0cm]
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
      \draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/petriNetExample.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-1.5,0.75) {};
        \node [place,tokens=0] (1b) at (-1.5,-0.75) {};      			
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0.75) {};
        \node[transition] (2b) at (0,-0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, thick] (1a) to (2a);
        \draw[style=inarrow, thick] (1b) to (2a);
        \draw[style=inarrow, thick, bend right] (2b) to (1b);
        \draw[style=inarrow, thick, bend left] (2b) to (1b);
    
        \draw[style=inarrow, thick, bend left] (2a) to (3a);
        \draw[style=inarrow, thick, bend left] (3a) to (2b);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/petriNetMarkingExample.tex <==
\scalebox{0.75}{  
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=1] (1a) at (-1.5,0.75) {};
        \node [place,tokens=1] (1b) at (-1.5,-0.75) {};      			
        \node [place,tokens=1] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0.75) {};
        \node[transition] (2b) at (0,-0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, thick] (1a) to (2a);
        \draw[style=inarrow, thick] (1b) to (2a);
        \draw[style=inarrow, thick, bend right] (2b) to (1b);
        \draw[style=inarrow, thick, bend left] (2b) to (1b);
    
        \draw[style=inarrow, thick, bend left] (2a) to (3a);
        \draw[style=inarrow, thick, bend left] (3a) to (2b);
    \end{pgfonlayer}
  \end{scope}

  \begin{scope}[xshift=135]
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-1.5,0.75) {};
        \node [place,tokens=0] (1b) at (-1.5,-0.75) {};      			
        \node [place,tokens=2] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0.75) {};
        \node[transition] (2b) at (0,-0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, thick] (1a) to (2a);
        \draw[style=inarrow, thick] (1b) to (2a);
        \draw[style=inarrow, thick, bend right] (2b) to (1b);
        \draw[style=inarrow, thick, bend left] (2b) to (1b);
    
        \draw[style=inarrow, thick, bend left] (2a) to (3a);
        \draw[style=inarrow, thick, bend left] (3a) to (2b);
    \end{pgfonlayer}
  \end{scope}

    \draw[style=inarrow, thick] (2.15,0) -- (2.65,0);

  \iflics\else
  \begin{scope}[xshift=270]
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-1.5,0.75) {};
        \node [place,tokens=2] (1b) at (-1.5,-0.75) {};      			
        \node [place,tokens=1] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0.75) {};
        \node[transition] (2b) at (0,-0.75) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, thick] (1a) to (2a);
        \draw[style=inarrow, thick] (1b) to (2a);
        \draw[style=inarrow, thick, bend right] (2b) to (1b);
        \draw[style=inarrow, thick, bend left] (2b) to (1b);
    
        \draw[style=inarrow, thick, bend left] (2a) to (3a);
        \draw[style=inarrow, thick, bend left] (3a) to (2b);
    \end{pgfonlayer}
  \end{scope}
    \draw[style=inarrow, thick] (7.05,0) -- (7.55,0);
  \fi

\end{tikzpicture}
}

==> images/preNetExample.tex <==
\scalebox{0.9}{  
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0.75) {};
        \node [place,tokens=0] (1b) at (-2,-0.75) {};      			
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=0, in=135, thick] (1a) to node[fill=white, midway] {$3$} (2a);
        \draw[style=inarrow, out=-45, in=180, thick] (1a) to node[fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=0, in=225, thick] (1b) to node[fill=white,midway] {$2$} (2a);
        \draw[style=inarrow, thick] (2a) to node[fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/preNetExample2.tex <==
\scalebox{0.9}{  
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0.75) {};
        \node [place,tokens=0] (1b) at (-2,-0.75) {};      			
        \node [place,tokens=0] (3a) at (1.5,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw[style=inarrow, out=0, in=135, thick] (1a) to node[fill=white, midway] {$1$} (2a);
        \draw[style=inarrow, out=-45, in=180, thick] (1a) to node[fill=white, midway] {$2$} (2a);
        \draw[style=inarrow, out=0, in=225, thick] (1b) to node[fill=white,midway] {$3$} (2a);
        \draw[style=inarrow, thick] (2a) to node[fill=white, midway] {$1$} (3a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/sigmaNetCounterEx.tex <==
\scalebox{0.57}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick] (1a) to  (-0.5,0);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      %\draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick] (-0.5,0) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=180, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick, out=0, in=135] (-0.5,0) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetCounterEx2.tex <==
\scalebox{0.57}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick] (1a) to  (-0.5,0);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      %\draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick] (-0.5,0) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick, out=0, in=225] (-0.5,0) to  (2b);
      \draw[thick,  in=180, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetCounterEx3.tex <==
\scalebox{0.57}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick] (1a) to  (-0.5,0);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      %\draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick] (-0.5,0) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick] (-0.5,0) to  (2b);
      \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetMixed.tex <==
\scalebox{\iflics 0.6\else 0.75\fi}{
\begin{tikzpicture}
% Base net & tank bottoms
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,1.5) {};
%      \node [place,tokens=0] (1b) at (-2,0) {};      			
%      \node [place,tokens=0] (3a) at (2,1.5) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=-30, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-60, in=180] (1a) to  (-0.5,-0.5);
      %      \draw[style=inarrow, thick] (1b) to  (-0.5,0);
%      \draw[style=inarrow, thick] (0.5,0) to (3a);
      \draw[style=inarrow, thick, out=60, in=180] (1a) to (-0.5,3.5);
      \draw[style=inarrow, thick, out=30, in=180] (1a) to  (-0.5,2.5);
%      \draw[style=inarrow, thick] (1b) to  (-0.5,2.75);
%      \draw[style=inarrow, thick] (0.5,3) to (3a);
    \end{pgfonlayer}

    % Top tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,2) rectangle (0.5,4);
      \node (13) at (-0.5,4) {};
      \node (23) at (-0.5,2) {};
      \node (33) at (0.5,2) {};
      \node (43) at (0.5,4) {};
      
    % Bottom tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% Transitions
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
      
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2a) []  at (0,3) {};  
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);

      \draw[thick, in=135, out=-45] (-0.5,3.5) to  (2a);
      \draw[thick,  in=225, out=45] (-0.5,2.5) to  (2a);
      %\draw[thick] (2a) to  (0.5,3);
    \end{pgfonlayer}
  \end{scope}
  
  % Top transitions
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
      
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2a) []  at (0,3) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}

      \draw[thick, in=225, out=-45] (-0.5,3.5) to  (2a);
      \draw[thick,  in=135, out=45] (-0.5,2.5) to  (2a);
      %\draw[thick] (2a) to  (0.5,3);
    \end{pgfonlayer}
  \end{scope}

%  top tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
      
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,2) rectangle (0.5,4);

      \node (14) at (-0.5,4) {};
      \node (24) at (-0.5,2) {};
      \node (34) at (0.5,2) {};
      \node (44) at (0.5,4) {};
  \end{scope}
  
%  bottom tank top
  \begin{scope}[
      yshift=10,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (12) at (-0.5,1) {};
      \node (22) at (-0.5,-1) {};
      \node (32) at (0.5,-1) {};
      \node (42) at (0.5,1) {};
  \end{scope}

% Bottom tank borders
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (12.center) -- (22.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (22.center) -- (32.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (32.center) -- (42.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (42.center) -- (12.center) -- (11.center) -- (41.center);


% Top tank borders
    \fill[\transitionbgrd, opacity=\transitionop]   (13.center) -- (14.center) -- (24.center) -- (23.center) -- (13.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (23.center) -- (24.center) -- (34.center) -- (33.center) -- (23.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (33.center) -- (34.center) -- (44.center) -- (43.center) -- (33.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (43.center) -- (44.center) -- (14.center) -- (13.center) -- (43.center);

\end{tikzpicture}
}

==> images/sigmaNetNoDup.tex <==
\scalebox{\iflics 0.6\else 0.75\fi}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0.75) {};
      \node [place,tokens=0] (1b) at (-2,-0.75) {};      			
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick] (1a) to  (-0.5,0.75);
      \draw[style=inarrow, thick] (1b) to  (-0.5,-0.75);
%      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% % Second transition
%   \begin{scope}[
%       yshift=28,every node/.append style={
%       yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
%       ]
%     \begin{pgfonlayer}{nodelayer}
%       \node [transition] (2b) []  at (0,0) {};  
%     \end{pgfonlayer} 
%     \begin{pgfonlayer}{edgelayer}
%       \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
%       \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
%       %\draw[thick] (2b) to  (0.5,0);
%     \end{pgfonlayer}
%   \end{scope}

% Tank top
  \begin{scope}[
      yshift=16,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetPetri.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      %\draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Second transition
  \begin{scope}[
      yshift=28,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer} 
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% Tank top
  \begin{scope}[
      yshift=30,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetPetriConcise.tex <==
\scalebox{0.9}{  
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node[transition, label=above:$S_2$] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, bend left] (1a) to (2a);
      \draw[style=inarrow, thick, bend right] (1a) to  (2a);
      \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}

==> images/sigmaNetPreNet.tex <==
\scalebox{0.8}{
\begin{tikzpicture}
% Base net & tank bottom
  \begin{scope}[
      yshift=0,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [place,tokens=0] (1a) at (-2,0) {};
%      \node [place,tokens=0] (3a) at (2,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, out=45, in=180] (1a) to (-0.5,0.5);
      \draw[style=inarrow, thick, out=-45, in=180] (1a) to  (-0.5,-0.5);
      %      \draw[style=inarrow, thick] (0.5,0) to (3a);
    \end{pgfonlayer}
    
    % Tank bottom
      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (11) at (-0.5,1) {};
      \node (21) at (-0.5,-1) {};
      \node (31) at (0.5,-1) {};
      \node (41) at (0.5,1) {};
  \end{scope}

% First transition
  \begin{scope}[
      yshift=8,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]
    \begin{pgfonlayer}{nodelayer}
      \node [transition] (2b) []  at (0,0) {};  
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[thick, in=135, out=-45] (-0.5,0.5) to  (2b);
      \draw[thick,  in=225, out=45] (-0.5,-0.5) to  (2b);
      %\draw[thick] (2b) to  (0.5,0);
    \end{pgfonlayer}
  \end{scope}

% % Second transition
%   \begin{scope}[
%       yshift=22,every node/.append style={
%       yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
%       ]
%     \begin{pgfonlayer}{nodelayer}
%       \node [transition] (2b) []  at (0,0) {};  
%     \end{pgfonlayer} 
%     \begin{pgfonlayer}{edgelayer}
%       \draw[thick, in=225, out=-45] (-0.5,0.5) to  (2b);
%       \draw[thick,  in=135, out=45] (-0.5,-0.5) to  (2b);
%       \draw[thick] (2b) to  (0.5,0);
%     \end{pgfonlayer}
%   \end{scope}

% Tank top
  \begin{scope}[
      yshift=16,every node/.append style={
      yslant=\ycoord,xslant=\xcoord},yslant=\ycoord,xslant=\xcoord
      ]

      \fill[\transitionbgrd, opacity=\transitionop]  (-0.5,-1) rectangle (0.5,1);
      \node (14) at (-0.5,1) {};
      \node (24) at (-0.5,-1) {};
      \node (34) at (0.5,-1) {};
      \node (44) at (0.5,1) {};
  \end{scope}

% Tank contours
    \fill[\transitionbgrd, opacity=\transitionop]   (11.center) -- (14.center) -- (24.center) -- (21.center) -- (11.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (21.center) -- (24.center) -- (34.center) -- (31.center) -- (21.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (31.center) -- (34.center) -- (44.center) -- (41.center) -- (31.center);
    \fill[\transitionbgrd, opacity=\transitionop]   (41.center) -- (44.center) -- (14.center) -- (11.center) -- (41.center);

\end{tikzpicture}
}

==> images/sigmaNetPreNetConcise.tex <==
\scalebox{0.9}{  
\begin{tikzpicture}
  \begin{scope}
    \begin{pgfonlayer}{nodelayer}
        \node [place,tokens=0] (1a) at (-2,0) {};
        \node[transition] (2a) at (0,0) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
      \draw[style=inarrow, thick, bend left] (1a) to (2a);
      \draw[style=inarrow, thick, bend right] (1a) to  (2a);
    \end{pgfonlayer}
  \end{scope}
\end{tikzpicture}
}
